Third order M{\o}ller-Plesset theory made more useful? The role of density functional theory orbitals

The practical utility of M{\o}ller-Plesset (MP) perturbation theory is severely constrained by the use of Hartree-Fock (HF) orbitals. It has recently been shown that use of regularized orbital-optimized MP2 orbitals and scaling of MP3 energy could lead to a significant reduction in MP3 error (J. Phys. Chem. Lett. 10, 4170, 2019). In this work we examine whether density functional theory (DFT) optimized orbitals can be similarly employed to improve the performance of MP theory at both the MP2 and MP3 levels. We find that use of DFT orbitals leads to significantly improved performance for prediction of thermochemistry, barrier heights, non-covalent interactions, and dipole moments relative to standard HF based MP theory. Indeed MP3 (with or without scaling) with DFT orbitals is found to surpass the accuracy of coupled cluster singles and doubles (CCSD) for several datasets. We also found that the results are not particularly functional sensitive in most cases, (although range-separated hybrid functionals with low delocalization error perform the best). MP3 based on DFT orbitals thus appears to be an efficient, non-iterative $O(N^6)$ scaling wave function approach for single-reference electronic structure computations. Scaled MP2 with DFT orbitals is also found to be quite accurate in many cases, although modern double hybrid functionals are likely to be considerably more accurate.

==> (inline-0) <==
\begin{tabular}{| c | S[round-precision=4] S[round-precision=4] |}
        \hline
        \textbf{Name} & \textbf{c$_{2}$} (sMP2/Model 2) & \textbf{c$_{3}$} (sMP3/Model 4)
        \begin{filecontents*}{newTables/W4-nbs.csv}
Name,mptwormse,mptwomse,mptwomaxae,scamptwoctwo,scamptwormse,scamptwomse,scamptwomaxae,nbsmptwormse,nbsmptwomse,nbsmptwomaxae,transnbsmptwoctwo,transnbsmptwormse,transnbsmptwomse,transmptwomaxae,fitnbsmptwoctwo,fitnbsmptwormse,fitnbsmptwomse,fitnbsmptwomaxae,mpthreermse,mpthreemse,mpthreemaxae,scampthreecthree,scampthreermse,scampthreemse,scampthreemaxae,nbsmpthreermse,nbsmpthreemse,nbsmpthreemaxae,transnbsmpthreecthree,transnbsmpthreermse,transnbsmpthreemse,transmpthreemaxae,fitnbsmpthreecthree,fitnbsmpthreermse,fitnbsmpthreemse,fitnbsmpthreemaxae
HF,11.962588500086019,-4.983376646619883,51.13784821562325,0.903503,10.356205087780875,-2.6843408310750707,43.418090899582175,11.962588500086019,-4.983376646619883,51.13784821562325,0.903503,10.356205087780875,-2.6843408310750707,43.418090899582175,0.9035026969908277,10.35620508785072,-2.6843336118979018,43.418066658856816,9.167628964430959,-0.8630887404273635,38.56817778616742,0.715722,8.544090698257094,-2.034395945823961,39.5166418612152,9.167628964430959,-0.8630887404273635,38.56817778616742,0.715722,8.544090698257094,-2.034395945823961,39.5166418612152,0.715722412916153,8.544090697322503,-2.0343942444905285,39.51664048356325
HFLYP,9.234801650232804,-3.8706064465952874,34.914061102249015,0.904281,7.0339631168285335,-1.7263430056493039,29.798809843960786,9.334302266734895,-3.9453910551022635,35.48445567633973,0.904281,7.090029227954544,-1.7939693062146016,30.003433552844317,0.9030224904977976,7.089593100805105,-1.7656825009385329,29.957556403414447,6.57660584462643,0.018895104591715974,25.739057485479705,0.646565,5.034300887641571,-1.3557908761520625,24.244326660151177,6.549804753584234,-0.055889503915260846,26.111496501657903,0.646565,5.076390663728342,-1.4305754846590388,24.616765676329376,0.6542335154776997,5.075556545538411,-1.4007487818132243,24.649197004491633
Slater,15.260224957203523,-5.518175049574388,72.91970217030772,0.815679,6.820368948564017,-0.8745194846624808,33.34431500575298,12.088276062559132,-3.639594528049946,53.38637630332038,0.815679,6.439034480744874,0.6577991965540556,37.54771371328312,0.8515930322362905,5.9119015672581225,-0.17952664671643595,33.21893763553781,3.43724982148834,-0.6408258528067862,14.04210774784713,0.870293,2.606357991358536,-1.2734521850719214,8.417399053398706,5.873592141208544,1.2377546687176573,28.690765506842475,0.870293,3.9093920277402563,0.6051283364525215,18.04478567407166,0.6870273495860074,2.2920791894126546,-0.2887222363892578,10.674348931865486
SPW92,15.373683905950479,-5.063822432858306,72.85916010197221,0.815803,6.7433016636581735,-0.5870205234434348,34.19643098733222,11.480229089814358,-3.2932163091860165,51.08576258417799,0.815803,6.66488344970582,0.8574452640667896,40.23021500316695,0.8610772841541888,5.834214605808526,-0.16275719034517255,32.05206597902457,3.0958949835574097,-0.3909481724116171,12.556611967249099,0.875284,2.2102834784977516,-0.9737303586774863,7.8664673733132515,6.335991757179205,1.3796579512606721,30.470389878748293,0.875284,4.3121469245583555,0.7968757649948028,20.29903276818199,0.6516802052668782,1.867720660507188,-0.2479966519518067,10.546573757098702
PBE,14.981198917865683,-4.935714280538554,70.9378028450585,0.820683,6.819060910215217,-0.5745530258402668,35.02809702161338,11.199381129109788,-3.313559442507111,49.67563985885659,0.820683,6.654375188757925,0.7567218730998918,39.854160258769845,0.865055937243961,5.868825129117929,-0.2504907022984059,30.453483405562768,3.0428919518852093,-0.3051573992811024,12.602470324973526,0.87333,2.1529795523162454,-0.8917100394299836,7.3835297415245655,6.239780694502457,1.3169974387503403,30.130615906288302,0.87333,4.243860905019881,0.7304447986014593,20.021557488517384,0.6500615798730367,1.9091285379018414,-0.303412320584931,9.303768429279327
BLYP,15.279302018495004,-4.876747840993877,71.35091712008352,0.817367,6.768814032023047,-0.4689261670442948,35.39245593992986,11.277471434731002,-3.307707049984187,50.862581038935005,0.817367,6.843512878329921,0.8135559971809221,41.94194274123266,0.8650074953048427,5.950037093756384,-0.26149075148164747,30.234038945653936,2.978269551677964,-0.2395704028629668,11.903751603635202,0.876457,2.07783844505347,-0.8124612151019733,7.108668565105353,6.393225710832255,1.3294703881467222,29.908269010767274,0.876457,4.386030243471358,0.7565795759077161,19.929595883076903,0.6446711528323668,1.7921527329206408,-0.31825252505609347,8.882609546283168
B97M-V,12.704949617826669,-4.193230462027195,59.46233868409315,0.841083,6.049359169041825,-0.5895789527777721,30.119318463908712,10.662977444516923,-3.6046982342969014,47.47997557671362,0.841083,5.4683693103456195,-0.09457450108169496,30.405421334113566,0.8643534226402662,5.2308876334719665,-0.6085664767139215,27.685167455313273,3.320288662399289,0.11684720429508964,14.422968060305424,0.818887,1.813653292824235,-0.6637638920855377,6.424425359975326,5.216199537938986,0.7053794320253829,24.10139422362661,0.818887,2.8107727073207602,-0.0752316643552446,11.818791873965615,0.6833779112758123,1.8897854802292102,-0.6592863612490512,6.2393438119497455
SCAN,13.89161488575997,-4.869225987474215,64.70659454939548,0.833118,6.770976039804423,-0.807352963072386,33.732004429965194,10.931262414980585,-3.719681577162076,48.65903875779977,0.833118,6.7019674535382485,0.15035317695804487,38.15935840244631,0.8704823952033516,6.1762652915295115,-0.7161363665736107,29.046682389505722,3.2718094816874768,-0.30289909967490297,13.354401809491641,0.861896,2.4295587018359153,-0.9335271081875394,10.724948557931139,5.794911115810369,0.8466453106372371,26.12594019003064,0.861896,3.9333461142929855,0.21601730212460094,16.5011893673123,0.6705816650971337,2.50084311041154,-0.6575864893638007,11.911290818331693
revM06-L,12.8421751609455,-4.413660897025052,59.4575821658452,0.843559,6.264999829133835,-0.6824231317911341,32.12922451692173,10.28567362624997,-3.2258506658839314,47.50727824227215,0.843559,6.6214254951024385,0.3195648789800386,42.33961010345932,0.8798490178130464,6.133890173490646,-0.5028742084571746,33.43043675004511,3.027856148814613,-0.006329291616754101,12.869745233329324,0.844851,1.932573798550589,-0.6901223828642462,5.913034604040089,5.325644629391395,1.1814809395243668,23.477740513443013,0.844851,3.2829865844748913,0.49768784827687457,14.070887062201198,0.6714546957634745,1.997293250855168,-0.2665271636457571,10.598836198228112
TPSS,14.552546591701224,-4.8853489341865854,69.57529255334924,0.826272,6.85028889073906,-0.6356656441371803,35.531979009646975,10.803889373461523,-3.3028413627178725,48.045537327476026,0.826272,6.65173560069366,0.6719160519554157,40.30588958496596,0.8708524013032247,5.868653299285946,-0.34804780320381656,29.45810096213237,3.005786087890889,-0.2825859932014559,12.508312599504428,0.872135,2.1404081613109436,-0.8711182766505192,7.6317340972993675,6.170964226107494,1.299921578267256,30.129872747355105,0.872135,4.2142050798648425,0.7113892948181927,20.133973938136833,0.6443517275457273,1.9041840161857047,-0.3370431102106524,8.172773768751853
B3LYP,13.532904719333304,-4.40513427104064,62.888217794516386,0.833248,6.355701917205039,-0.5452269785149838,32.67498865480232,11.038297900050082,-3.5325079699409434,50.35715592296665,0.833248,6.215097544277289,0.18188714162373565,36.9683825762635,0.864406277384789,5.829948249448086,-0.5121624242155739,29.368983086830237,3.1952532527598048,-0.059343837776408455,13.43100183310588,0.839813,1.9193273129923978,-0.7554829699097058,6.620951150941931,5.3515946019895235,0.8132824633232876,23.926217430675997,0.839813,3.056593585966594,0.11714333118999024,13.34659432849978,0.6831697279390064,1.7606118265253192,-0.5635955019678821,6.645796867634424
PBE0,12.872733345837846,-4.421592012753666,60.54098272948711,0.840866,6.326375346125835,-0.7139358194617365,31.744524117638335,10.81808401239691,-3.6053350733856333,48.93246450944937,0.840866,6.052441287990885,-0.027573111883095906,34.68140611293119,0.8664838468167609,5.793019924799507,-0.6035314732427437,28.45928689708265,3.3559803685290404,-0.11551696102006338,14.454318409953306,0.827507,2.0609121365892102,-0.858284764918748,7.567899691266543,5.093914751798148,0.7007399783479701,23.05711872067963,0.827507,2.8290059927204587,-0.042027825550714215,11.671044947588095,0.6931372889201898,1.9356577513624678,-0.6206338861401367,7.788483662308631
MN15,12.960081086115082,-4.229058867505189,60.82691975546864,0.833571,5.91965560601466,-0.5410847852831995,29.889300007610696,11.612755157859558,-4.042326642111473,52.22360614234892,0.833571,5.413490207788766,-0.38543021742953476,32.52479324372283,0.8484608245109968,5.317634644658497,-0.7126000377036806,30.805842204727526,3.2542956789647155,0.030159447057866336,13.828334256826091,0.828108,1.8720316484160313,-0.7019661074690063,6.4619059787543955,4.57508967876564,0.21689167245158159,20.15579822874181,0.828108,2.525279531993363,-0.5152338820752912,11.820501004427552,0.7375299952294466,2.099786511654306,-0.9010253788906117,8.357490420909611
CAM-B3LYP,12.940523085451725,-4.181815551092118,59.76760926245283,0.838049,6.101575150569872,-0.515037882823523,31.235823713065113,10.975220177196785,-3.6107660329710214,50.44268263865349,0.838049,5.958728485026706,-0.03647040521165562,34.6912356329695,0.8630743452661601,5.707083990951708,-0.5887855015556389,28.593914934788085,3.2895221004376447,0.0012389638799704897,14.026991056048187,0.826035,1.8844521463518014,-0.7264661148171494,6.420756230240735,4.997660942338786,0.5722884820010691,21.7003412257381,0.826035,2.6584925526351864,-0.15541659669605126,11.195266622693664,0.6987372223413488,1.7818480374883012,-0.6879101402769852,6.319005855155341
$\omega$B97X-V,12.176743974433208,-3.831193785514801,56.605409433834446,0.846392,5.971486544381323,-0.4724690690548829,30.471712850069594,10.773857646056872,-3.551473102597597,49.55141635747646,0.846392,5.7107353490827455,-0.23571572079922437,32.039746076384446,0.8639614893978885,5.585402651613915,-0.6149678702021018,27.79104791762658,3.464607010703511,0.14607452674127924,15.133954582578824,0.802263,1.7859355223833815,-0.6403785775193009,6.4190325805351645,4.721840752992639,0.42579520965848305,20.380327286779416,0.802263,2.253913209966551,-0.3606578946020972,8.879572316802104,0.7080020873222482,1.754372073711166,-0.7355588356796565,6.484256100432219
$\omega$B97M-V,12.249890399818037,-3.8361902058998343,56.68702952940034,0.841172,5.679157540715978,-0.45710258450740116,28.13974606181942,11.300651316880218,-3.9662391026353494,51.082611547712595,0.841172,5.0422990695658365,-0.5664960750722088,24.538308001149787,0.8502886497991969,5.004430257469583,-0.7616396680756756,22.331569217372994,3.5257221724461703,0.14405287804927427,15.351260949281276,0.801219,1.844835971235963,-0.6471438224212134,6.410689609138979,4.5873165200903685,0.014003981313758445,19.750468014579955,0.801219,2.420817106040694,-0.7771927191567294,9.786033485460479,0.7334477968951978,2.1933653997044633,-1.0469385816055288,10.134601264666035
\end{filecontents*}
\csvreader[before line=\ifthenelse{\equal{\Name}{HF}}{\\\hline}{\\}, filter not strcmp={\Name}{$\kappa$-OOMP2}, head to column names]{newTables/W4-nbs.csv}{}{\Name &  \fitnbsmptwoctwo & \fitnbsmpthreecthree}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S S S | S S S | S S S | S S S |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/W4-nbs.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S S S | S S S | S S S | S S S |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/BH76RC.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S S S | S S S | S S S | S S S |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/RSE43.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S S S | S S S | S S S | S S S |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/HTBH38.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S S S | S S S | S S S | S S S |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/NHTBH38.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2] |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/TA13.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2] |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{HF}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP2 (NS)}} & \multicolumn{3}{c|}{\textbf{MP3 (NS)}} & \multicolumn{3}{c|}{\textbf{sMP3 (NS)}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                },
                    filter not strcmp={\Name}{$\kappa$-OOMP2},
                   head to column names]{newTables/A24.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name &  \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae & & & & & & & & & }{\Name & \nbsmptwormse & \nbsmptwomse & \nbsmptwomaxae &  \fitnbsmptwormse & \fitnbsmptwomse & \fitnbsmptwomaxae & \nbsmpthreermse & \nbsmpthreemse & \nbsmpthreemaxae & \fitnbsmpthreermse & \fitnbsmpthreemse & \fitnbsmpthreemaxae}}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | S[round-precision=4] S[round-precision=4] |}
        \hline
        \textbf{Name} & \textbf{c$_2$} & \textbf{c$_3$}
        \csvreader[before line=\ifthenelse{\equal{\Name}{$\kappa$-OOMP2}}{\\\hline}{\\}, filter test= \ifcsvnotstrcmp{\Name}{CCSD}, head to column names]{newTables/W4.csv}{}{\Name &  \scamptwothreectwo & \scamptwothreecthree}\\
        \hline
    \end{tabular}
\begin{tabular}{| c | SSS | SSS | SSS |@{}c@{}}
        \cline{1-10}
         & \multicolumn{3}{c}{\textbf{W4-11}} & \multicolumn{3}{|c}{\textbf{BH76RC}} & \multicolumn{3}{|c|}{\textbf{RSE43}}& \\\cline{1-10}
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} &  \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} &
        \DTLforeach*{bh76rc}{\name=Name, \rmsetwo=scamptwothreermse, \msetwo=scamptwothreemse,  \maxtwo=scamptwothreemaxae}{
            \DTLgetvalueforkey{\rmseone}{scamptwothreermse}{w4}{Name}{\name}
            \DTLgetvalueforkey{\mseone}{scamptwothreemse}{w4}{Name}{\name}
            \DTLgetvalueforkey{\maxone}{scamptwothreemaxae}{w4}{Name}{\name}            \DTLgetvalueforkey{\rmsethree}{scamptwothreermse}{rse43}{Name}{\name}
            \DTLgetvalueforkey{\msethree}{scamptwothreemse}{rse43}{Name}{\name}
            \DTLgetvalueforkey{\maxthree}{scamptwothreemaxae}{rse43}{Name}{\name}
            \\\name & \rmseone & \mseone & \maxone & \rmsetwo & \msetwo & \maxtwo & 
            \rmsethree & \msethree & \maxthree &
        }
        \\\cline{1-10}
    \end{tabular}
\begin{tabular}{|c|SSS|SSS|@{}c@{}}
        \cline{1-7}
         & \multicolumn{3}{c}{\textbf{HTBH38}} & \multicolumn{3}{|c|}{\textbf{NHTBH38}}& \\\cline{1-7}
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} &
        \DTLforeach*{htbh38}{\name=Name, \rmseone=scamptwothreermse, \mseone=scamptwothreemse,  \maxone=scamptwothreemaxae}{
            \DTLgetvalueforkey{\rmsetwo}{scamptwothreermse}{nhtbh38}{Name}{\name}
            \DTLgetvalueforkey{\msetwo}{scamptwothreemse}{nhtbh38}{Name}{\name}
            \DTLgetvalueforkey{\maxtwo}{scamptwothreemaxae}{nhtbh38}{Name}{\name}
            \\\name & \rmseone & \mseone & \maxone & \rmsetwo & \msetwo & \maxtwo &
        }
        \\\cline{1-7}
    \end{tabular}
\begin{tabular}{| c | S[round-precision=2] S[round-precision=2] S[round-precision=2] | S[round-precision=2] S[round-precision=2] S[round-precision=2]|@{}c@{}}
        \cline{1-7}
         & \multicolumn{3}{c}{\textbf{TA13}} & \multicolumn{3}{|c|}{\textbf{A24}}& \\\cline{1-7}
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} &
        \DTLforeach*{ta13}{\name=Name, \rmseone=scamptwothreermse, \mseone=scamptwothreemse,  \maxone=scamptwothreemaxae}{
            \DTLgetvalueforkey{\rmsetwo}{scamptwothreermse}{a24}{Name}{\name}
            \DTLgetvalueforkey{\msetwo}{scamptwothreemse}{a24}{Name}{\name}
            \DTLgetvalueforkey{\maxtwo}{scamptwothreemaxae}{a24}{Name}{\name}
            \\\name & \rmseone & \mseone & \maxone & \rmsetwo & \msetwo & \maxtwo &
        }
        \\\cline{1-7}
    \end{tabular}
\begin{tabular}{| c | S S | S S |@{}c@{}}
        \cline{1-5}
         & \multicolumn{2}{c}{\textbf{NSP}} & \multicolumn{2}{|c|}{\textbf{SP}}& \\\cline{1-5}
        \textbf{Name} & \textbf{RMSRE} & \textbf{MSRE} & \textbf{RMSRE} & \textbf{MSRE} &
        \DTLforeach*{dipolesnsp}{\name=Name, \rmseone=scamptwothreermse, \mseone=scamptwothreemse}{
            \DTLgetvalueforkey{\rmsetwo}{scamptwothreermse}{dipolessp}{Name}{\name}
            \DTLgetvalueforkey{\msetwo}{scamptwothreemse}{dipolessp}{Name}{\name}
            \\\name & \rmseone & \mseone &  \rmsetwo & \msetwo & 
        }
        \\\cline{1-5}
    \end{tabular}
\begin{tabular}{|c|SSS|}
        \hline
        \textbf{Name} & \textbf{CCSD} & \textbf{HF} & \textbf{HFLYP} \\\hline
        \begin{filecontents*}{fullCorrelationPlots/W4_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,HFLYP,Slater,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,0.11381392781419795,0.47669700326392306,0.4064932720821517,0.16133141857990066,0.07548638293486981,0.09110081883947033,0.026287251140194163,0.07381843039679375,0.11286674587187237,0.049013730761327395,0.10823394315126116,0.08359932889211302,0.15669251815178556,0.09311099141878233,0.10169921948934359,0.14680201936833595,0.10098672359772409
$\kappa$-OOMP2,0.11381392781419795,0.9999999999999999,0.2557162052389098,0.3263052973558442,0.8243657321137068,0.8421876591343592,0.8999773306334671,0.8730025091856783,0.9261631894959395,0.8886442151581173,0.9156927845190143,0.9257174581394167,0.9304570457332789,0.9344059551399669,0.8985402408338676,0.938511060042984,0.9544246739163187,0.9135882780880588
HF,0.47669700326392306,0.2557162052389098,0.9999999999999998,0.8849465789069092,0.39109424273050075,0.28457100141368297,0.33084884685335464,0.2610344300519322,0.23501170378633088,0.3859572594596637,0.2714592495766986,0.3588378143564216,0.2954854639597327,0.3968895756220842,0.272698644938076,0.31225970838846817,0.3247750835750032,0.2760511794971763
HFLYP,0.4064932720821517,0.3263052973558442,0.8849465789069092,0.9999999999999998,0.4654658115400743,0.3498726188532911,0.3870175808021114,0.3166119135272768,0.2991657467474217,0.422551917491943,0.31273510757603123,0.40345470977190034,0.37420301714070303,0.46593438771669066,0.34591796426031707,0.4057896518572896,0.41986952265409466,0.37911480675982295
Slater,0.16133141857990063,0.8243657321137068,0.3910942427305008,0.4654658115400743,0.9999999999999998,0.9402155761138724,0.9569670522992306,0.9060423533981589,0.8964254651456257,0.8938755862136047,0.8567253697695625,0.9354933577426805,0.9153906172123304,0.9400564204170722,0.8820106411438197,0.9199307498108079,0.9158949940972428,0.9225860566686167
SPW92,0.07548638293486981,0.8421876591343592,0.28457100141368297,0.34987261885329113,0.9402155761138724,1.0,0.9721668065865409,0.977747268500642,0.9515121358392752,0.8200762058352085,0.925059633466857,0.9305495265163546,0.9539547910771876,0.8996816491480966,0.9473837802247038,0.94738443128469,0.9402905817447261,0.9620482323261709
PBE,0.09110081883947033,0.899977330633467,0.3308488468533547,0.3870175808021114,0.9569670522992306,0.9721668065865409,1.0,0.9791192328117738,0.9644468275266642,0.9208245900710602,0.9487323225276053,0.9878729812357772,0.9789891215567932,0.9674164974232687,0.940935312379117,0.972897920857009,0.9568827945612601,0.9567691450703181
BLYP,0.026287251140194163,0.8730025091856782,0.2610344300519322,0.31661191352727674,0.906042353398159,0.9777472685006421,0.9791192328117738,1.0,0.9639740457113103,0.8594171295231579,0.9552393369507887,0.9551202468970127,0.9796480637044447,0.9152285489891018,0.9551494665869473,0.9684345757496873,0.934725449094764,0.956987292411942
B97M-V,0.07381843039679375,0.9261631894959393,0.23501170378633088,0.2991657467474217,0.8964254651456257,0.9515121358392751,0.9644468275266641,0.9639740457113104,1.0,0.8776604979802949,0.9748511978940985,0.955015389930929,0.9817459334442074,0.9417006476240392,0.961005494717358,0.9700350089825127,0.9612871726914366,0.9678628803107954
SCAN,0.11286674587187237,0.8886442151581174,0.38595725945966364,0.422551917491943,0.8938755862136046,0.8200762058352086,0.9208245900710603,0.8594171295231579,0.8776604979802949,1.0,0.879631351605251,0.9547369966844177,0.9038015158211087,0.9663049179235376,0.8333274583287087,0.9051006866324085,0.87821728760394,0.8498493573456182
revM06-L,0.049013730761327395,0.9156927845190141,0.2714592495766986,0.31273510757603123,0.8567253697695625,0.925059633466857,0.9487323225276053,0.9552393369507887,0.9748511978940984,0.8796313516052511,1.0,0.948304836093628,0.9629589014210704,0.9240351870355951,0.9468182360580631,0.9495897785111019,0.937291942329731,0.9349425392236338
TPSS,0.10823394315126117,0.9257174581394169,0.35883781435642165,0.4034547097719004,0.9354933577426804,0.9305495265163547,0.9878729812357772,0.9551202468970127,0.9550153899309292,0.954736996684418,0.948304836093628,1.0,0.9744542971292871,0.9850193739533334,0.9238855958403405,0.9678698019339935,0.9501559204926228,0.932631613228121
B3LYP,0.08359932889211304,0.930457045733279,0.2954854639597327,0.37420301714070303,0.9153906172123303,0.9539547910771877,0.9789891215567932,0.9796480637044447,0.9817459334442075,0.9038015158211087,0.9629589014210704,0.9744542971292871,0.9999999999999999,0.9631179953474527,0.9629066246817896,0.9941124701657819,0.9656921510896873,0.9700907306398228
PBE0,0.15669251815178556,0.9344059551399669,0.3968895756220842,0.4659343877166906,0.9400564204170722,0.8996816491480966,0.9674164974232689,0.9152285489891017,0.9417006476240392,0.9663049179235375,0.9240351870355951,0.9850193739533333,0.9631179953474527,1.0,0.9068101190668991,0.9647835874012999,0.9531633229004614,0.9268683966162385
MN15,0.09311099141878233,0.8985402408338676,0.272698644938076,0.34591796426031707,0.8820106411438197,0.9473837802247038,0.940935312379117,0.9551494665869473,0.961005494717358,0.8333274583287088,0.9468182360580631,0.9238855958403404,0.9629066246817897,0.906810119066899,0.9999999999999999,0.9694411274402583,0.9627122262524668,0.9807398345561882
CAM-B3LYP,0.10169921948934359,0.938511060042984,0.31225970838846817,0.40578965185728966,0.919930749810808,0.94738443128469,0.972897920857009,0.9684345757496874,0.9700350089825127,0.9051006866324086,0.949589778511102,0.9678698019339934,0.9941124701657817,0.9647835874012999,0.9694411274402583,0.9999999999999999,0.9776130685811923,0.9789810754580938
$\omega$B97X-V,0.14680201936833595,0.9544246739163188,0.3247750835750031,0.41986952265409466,0.9158949940972428,0.9402905817447262,0.9568827945612601,0.9347254490947641,0.9612871726914366,0.8782172876039401,0.937291942329731,0.9501559204926225,0.9656921510896873,0.9531633229004612,0.9627122262524668,0.9776130685811923,0.9999999999999999,0.9808937855888624
$\omega$B97M-V,0.10098672359772409,0.9135882780880588,0.2760511794971763,0.379114806759823,0.9225860566686168,0.9620482323261709,0.9567691450703181,0.956987292411942,0.9678628803107954,0.8498493573456181,0.9349425392236337,0.9326316132281209,0.9700907306398228,0.9268683966162384,0.9807398345561883,0.9789810754580938,0.9808937855888623,1.0
\end{filecontents*}
\csvreader[no head,
            late after line = \\,
            late after last line = \\\hline,
            filter expr={test{\ifnumgreater{\thecsvinputline}{2}}}]
            {fullCorrelationPlots/W4_corr.csv}{}{\csvcoli & \csvcolii & \csvcoliv & \csvcolv}
    \end{tabular}
\begin{filecontents*}{fullCorrelationPlots/BH76RC_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,0.9999999999999999,-0.19045652237729935,0.4459194008236552,0.0867188422386964,0.04830213630615559,0.015743733626033055,-0.07220509781247202,0.001936369058074556,-0.0323401814491253,0.0009633754189849887,-0.03177951022136535,-0.008572626587035082,0.0930490512945046,-0.010238963092755285,-0.025671718699225556,0.0986336004068361
$\kappa$-OOMP2,-0.19045652237729935,0.9999999999999999,0.08084251195682415,0.8070147001971081,0.8551689230833709,0.8575553049949087,0.9119913087465593,0.9233842728599163,0.894702087487415,0.9017903849251284,0.9412041477191677,0.946562329508633,0.897587621486549,0.9576639461654621,0.9646058710629555,0.8922440539669723
HF,0.4459194008236553,0.08084251195682415,0.9999999999999998,0.008518466703920197,0.0008387681628816579,-0.03408870070959114,0.019589679723900605,0.04314282522877694,0.04489362503043819,0.003042667675921249,0.09711083643385049,0.16802576534599192,0.10309850358687989,0.14947387370228207,0.18541729027071177,0.2081952845910308
SPW92,0.0867188422386964,0.807014700197108,0.008518466703920195,0.9999999999999999,0.9910887381609614,0.9879492365798537,0.9317577516816778,0.9105104386752368,0.8797306868358304,0.9634544852777961,0.9451650281768255,0.916702523443367,0.9483877107122726,0.9220685329958792,0.9015031059055676,0.9366440488386765
PBE,0.04830213630615559,0.8551689230833708,0.0008387681628816577,0.9910887381609614,1.0,0.9919989986736822,0.9616976607828894,0.9513466065437569,0.922624235819689,0.9879787573617526,0.9682835106039828,0.9499858551382427,0.968236328939282,0.9471836348207509,0.9302813687065619,0.9417532545281379
BLYP,0.015743733626033055,0.8575553049949088,-0.03408870070959115,0.9879492365798537,0.9919989986736822,1.0,0.9523931143690746,0.9230182131378311,0.8883980801243094,0.983581200279657,0.969370890028133,0.9322183447790708,0.9644134479471779,0.947395979077427,0.9278847895430065,0.9488561930603374
B97M-V,-0.07220509781247204,0.9119913087465594,0.01958967972390061,0.9317577516816781,0.9616976607828895,0.9523931143690747,1.0,0.9612905080680708,0.9526424460495175,0.971430126061623,0.9766053429220015,0.971195711704961,0.9643060024912556,0.9559131343158227,0.9475268775689308,0.9392221406484398
SCAN,0.0019363690580745563,0.9233842728599163,0.04314282522877694,0.9105104386752367,0.9513466065437569,0.923018213137831,0.9612905080680706,1.0,0.9824310113897784,0.9648772386553138,0.9560827548866424,0.9781439456507173,0.9528280318549418,0.9536280715329744,0.948702499190506,0.9020658511461703
revM06-L,-0.0323401814491253,0.894702087487415,0.0448936250304382,0.8797306868358304,0.922624235819689,0.8883980801243094,0.9526424460495173,0.9824310113897784,1.0,0.9302444101868178,0.9316227561104596,0.9621536370885853,0.9338142646323443,0.9284489756814582,0.9232132162043527,0.8774846073840369
TPSS,0.0009633754189849887,0.9017903849251284,0.003042667675921249,0.963454485277796,0.9879787573617527,0.983581200279657,0.9714301260616228,0.9648772386553138,0.9302444101868179,1.0,0.9825796603424837,0.9661091636682525,0.9738961783307342,0.9652527116238454,0.9522334062509945,0.9406738576798231
B3LYP,-0.03177951022136536,0.9412041477191678,0.0971108364338505,0.9451650281768257,0.9682835106039829,0.9693708900281333,0.9766053429220014,0.9560827548866425,0.9316227561104596,0.9825796603424838,1.0,0.9861848723891461,0.9844233075823727,0.9934934704301753,0.9866401635065758,0.9770189520640256
PBE0,-0.008572626587035084,0.9465623295086331,0.16802576534599192,0.916702523443367,0.9499858551382426,0.932218344779071,0.9711957117049608,0.9781439456507173,0.9621536370885853,0.9661091636682525,0.986184872389146,1.0,0.972340624556783,0.9867663835782522,0.9865175122231518,0.9565590637793673
MN15,0.09304905129450461,0.897587621486549,0.10309850358687989,0.9483877107122726,0.9682363289392819,0.9644134479471778,0.9643060024912555,0.9528280318549418,0.9338142646323444,0.9738961783307342,0.9844233075823727,0.9723406245567832,1.0,0.9789334523299668,0.9667963062190759,0.9752387049776472
CAM-B3LYP,-0.010238963092755286,0.9576639461654621,0.14947387370228207,0.9220685329958792,0.9471836348207509,0.9473959790774271,0.9559131343158225,0.9536280715329744,0.9284489756814581,0.9652527116238454,0.9934934704301751,0.9867663835782523,0.9789334523299668,1.0,0.9970982841400705,0.9767282822891715
$\omega$B97X-V,-0.02567171869922556,0.9646058710629555,0.1854172902707118,0.9015031059055677,0.930281368706562,0.9278847895430065,0.9475268775689308,0.948702499190506,0.9232132162043526,0.9522334062509945,0.9866401635065757,0.9865175122231516,0.966796306219076,0.9970982841400706,1.0,0.9702546951801105
$\omega$B97M-V,0.09863360040683611,0.8922440539669723,0.20819528459103076,0.9366440488386765,0.9417532545281379,0.9488561930603374,0.9392221406484397,0.9020658511461703,0.8774846073840369,0.9406738576798231,0.9770189520640254,0.9565590637793673,0.9752387049776472,0.9767282822891715,0.9702546951801105,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{bh76corr}{fullCorrelationPlots/BH76RC_corr.csv}
\begin{filecontents*}{fullCorrelationPlots/RSE43_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,-0.16839157386104453,0.05707601105745161,0.08576982588398065,0.019883480252777915,0.019298920651725178,-0.06490010092974663,-0.4149449747398291,-0.13587258272723174,-0.008604923662762599,-0.06501622170174595,-0.1112185990934333,-0.1539370056508732,-0.17760817692414896,-0.2070365452689521,-0.1495821517564727
$\kappa$-OOMP2,-0.16839157386104453,1.0,-0.7546126752459725,0.8467425713274246,0.8979157507041037,0.892649620143934,0.9319750908234683,0.7361377854549416,0.9289125410241243,0.924104016864374,0.9509547051841611,0.96943520703675,0.9677692127473593,0.9816660488118799,0.9865799438757731,0.9857396840790643
HF,0.0570760110574516,-0.7546126752459726,0.9999999999999998,-0.7859557313041479,-0.784573604684578,-0.7863697072690466,-0.7769528169081937,-0.6385788917295523,-0.7208988075692332,-0.7917706155218129,-0.7894134673739798,-0.7765771791046877,-0.7455277570080028,-0.7922139691959381,-0.7910783830734539,-0.809327219833588
SPW92,0.08576982588398066,0.8467425713274246,-0.7859557313041479,1.0,0.9889422417217619,0.986743293543159,0.9532056616670656,0.714246525753705,0.9026267125289327,0.9761917106145015,0.9527730474040186,0.9305004857435835,0.891643048257965,0.8926087264063033,0.8666027561747551,0.8799673673682811
PBE,0.019883480252777915,0.8979157507041036,-0.784573604684578,0.9889422417217619,0.9999999999999998,0.9984944464048354,0.9813723042108241,0.739996601068349,0.9435310098723546,0.9961218410604915,0.984411368753319,0.9667411348628432,0.9405710485442297,0.9359536330100283,0.9122874842444794,0.926926844061868
BLYP,0.01929892065172518,0.892649620143934,-0.7863697072690468,0.9867432935431592,0.9984944464048354,0.9999999999999998,0.9784900849938802,0.7340066925130531,0.9381578022871874,0.9944969218090511,0.983509312187492,0.9626406945432137,0.9371831111782538,0.931786788699886,0.906644873213159,0.9244604485160521
B97M-V,-0.06490010092974663,0.9319750908234683,-0.7769528169081937,0.9532056616670654,0.981372304210824,0.9784900849938802,1.0,0.788856797122781,0.9754548967724863,0.9898484212793137,0.9921915362080433,0.9873042530101409,0.9703600947587351,0.9673993214157385,0.9473138970582546,0.9510682107810402
SCAN,-0.4149449747398291,0.7361377854549416,-0.6385788917295523,0.714246525753705,0.7399966010683489,0.734006692513053,0.7888567971227809,1.0,0.8055361656633333,0.7560458123596404,0.7672990860336928,0.7922654284866604,0.7684575532177016,0.80361679021395,0.7947025973731511,0.730068893835844
revM06-L,-0.13587258272723174,0.9289125410241242,-0.7208988075692332,0.9026267125289328,0.9435310098723546,0.9381578022871874,0.9754548967724864,0.8055361656633333,1.0,0.9616389965064872,0.9697402992939737,0.9761361730519934,0.9808902532614788,0.962265914983225,0.9416559371055773,0.935890573539667
TPSS,-0.008604923662762599,0.924104016864374,-0.7917706155218129,0.9761917106145016,0.9961218410604917,0.9944969218090511,0.9898484212793136,0.7560458123596404,0.9616389965064872,1.0,0.9944107901047996,0.9822326259277038,0.9613973873200299,0.95704512884461,0.9347260100839337,0.9469370712015841
B3LYP,-0.06501622170174594,0.950954705184161,-0.7894134673739795,0.9527730474040185,0.9844113687533188,0.9835093121874919,0.9921915362080432,0.7672990860336927,0.9697402992939735,0.9944107901047995,1.0,0.9935270023997022,0.9801629090758042,0.9778640239201994,0.9591749984513278,0.9702661091757026
PBE0,-0.1112185990934333,0.96943520703675,-0.7765771791046877,0.9305004857435835,0.9667411348628432,0.9626406945432138,0.9873042530101409,0.7922654284866604,0.9761361730519935,0.9822326259277038,0.9935270023997022,1.0,0.9892987230385297,0.9911588472060838,0.9771214637963483,0.9775081726019582
MN15,-0.1539370056508732,0.9677692127473592,-0.7455277570080028,0.891643048257965,0.9405710485442296,0.9371831111782538,0.9703600947587351,0.7684575532177016,0.9808902532614788,0.9613973873200298,0.9801629090758043,0.9892987230385296,0.9999999999999999,0.9850101256089664,0.9708929006094342,0.9749800858405835
CAM-B3LYP,-0.17760817692414896,0.98166604881188,-0.7922139691959382,0.8926087264063032,0.9359536330100282,0.931786788699886,0.9673993214157386,0.80361679021395,0.962265914983225,0.95704512884461,0.9778640239201994,0.9911588472060838,0.9850101256089664,1.0,0.9942620732991799,0.9887589596862695
$\omega$B97X-V,-0.20703654526895204,0.9865799438757729,-0.7910783830734539,0.866602756174755,0.9122874842444791,0.9066448732131588,0.9473138970582544,0.7947025973731511,0.9416559371055772,0.9347260100839335,0.9591749984513278,0.9771214637963483,0.9708929006094341,0.9942620732991797,0.9999999999999998,0.9900055553434471
$\omega$B97M-V,-0.1495821517564727,0.9857396840790642,-0.8093272198335881,0.8799673673682812,0.926926844061868,0.9244604485160521,0.9510682107810401,0.730068893835844,0.935890573539667,0.9469370712015841,0.9702661091757026,0.9775081726019581,0.9749800858405835,0.9887589596862695,0.9900055553434471,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{rsecorr}{fullCorrelationPlots/RSE43_corr.csv}
\dtlexpandnewvalue

\begin{table}[hbt!]
    \centering
    \begin{tabular}{| c | SS | SS |@{}c@{}}
        \cline{1-5}
         & \multicolumn{2}{c}{\textbf{BH76RC}} & \multicolumn{2}{|c|}{\textbf{RSE43}}& \\\cline{1-5}
        \textbf{Name} & \textbf{CCSD} & \textbf{HF} & \textbf{CCSD} & \textbf{HF} &
        \DTLforeach*{bh76corr}{\name=Column1,\ccsdbh=Column2, \hfbh=Column4}{
            \DTLgetvalueforkey{\ccsdrse}{Column2}{rsecorr}{Column1}{\name}
            \DTLgetvalueforkey{\hfrse}{Column4}{rsecorr}{Column1}{\name}
            \\\name & \ccsdbh & \hfbh & \ccsdrse & \hfrse & 
        }
        \\\cline{1-5}
    \end{tabular}
\begin{filecontents*}{fullCorrelationPlots/HTBH38_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,-0.6467852901514949,0.3287846019976882,-0.36483498087504623,-0.32950757905517464,-0.34711270173524233,-0.31749608358370196,-0.40078627763852065,-0.33158182140113757,-0.36696093672482805,-0.3744444835532818,-0.36548809540090466,-0.32596605538858386,-0.3993420556258899,-0.44284854410418306,-0.36235548163650677
$\kappa$-OOMP2,-0.6467852901514949,1.0,-0.23942289545962855,0.646800864957534,0.6904708598825785,0.6827426368675742,0.8193565160482763,0.8408727308767219,0.8646011131271496,0.7643885177020036,0.8487666337887325,0.8928108907899961,0.8905358408130524,0.9250192510969915,0.9493720953282719,0.918541240184487
HF,0.32878460199768816,-0.23942289545962855,1.0,-0.24927779402790204,-0.2811673450808011,-0.29565924261808524,-0.3064935909041081,-0.2822076663974831,-0.19084581938239437,-0.2946044865555886,-0.23134496430212365,-0.17588582280241855,-0.18605895500414601,-0.1707397416520641,-0.19831452309479367,-0.1768774892792812
SPW92,-0.36483498087504623,0.6468008649575339,-0.249277794027902,1.0,0.9904391802525321,0.9916005471191552,0.9057037186482085,0.912995267188596,0.8361190983451926,0.9696060689946862,0.9187746289773905,0.8554322720857509,0.7877264519238797,0.7951698599584488,0.7116038580382404,0.7584884547361848
PBE,-0.3295075790551747,0.6904708598825785,-0.2811673450808011,0.9904391802525322,1.0,0.9987360819064995,0.9503508333976641,0.947936715365754,0.8817170747834757,0.991425747712426,0.9530446871193416,0.9004188413466254,0.8399676161705948,0.8434573263894181,0.7671037705029558,0.8136553167534064
BLYP,-0.3471127017352423,0.6827426368675743,-0.2956592426180852,0.9916005471191551,0.9987360819064994,1.0,0.942815884477891,0.9389805819428185,0.8657384226920863,0.9887274481518855,0.9467074660467759,0.8877627106304044,0.8265500297437266,0.8320312304181182,0.755130695441003,0.8020652032665129
B97M-V,-0.3174960835837019,0.8193565160482763,-0.3064935909041081,0.9057037186482084,0.9503508333976641,0.942815884477891,0.9999999999999999,0.9761504348715354,0.9617584406987157,0.9768660218443136,0.9886020648518964,0.9736711197829158,0.944696303639558,0.9411679836946499,0.8938062547780474,0.9298205947851447
SCAN,-0.4007862776385206,0.8408727308767219,-0.2822076663974831,0.912995267188596,0.947936715365754,0.9389805819428186,0.9761504348715354,1.0,0.9480833989467012,0.9716584794185343,0.978026354267498,0.9722160147449047,0.9162995430222268,0.9387347672821088,0.9012556268198121,0.9158662712545682
revM06-L,-0.3315818214011375,0.8646011131271495,-0.1908458193823944,0.8361190983451926,0.8817170747834757,0.8657384226920865,0.9617584406987157,0.9480833989467014,1.0,0.9216174775121694,0.9593928452503183,0.9768269059416815,0.9654153968471738,0.9474447855483616,0.9054185367300308,0.9345297528231252
TPSS,-0.36696093672482805,0.7643885177020036,-0.29460448655558863,0.9696060689946862,0.991425747712426,0.9887274481518855,0.9768660218443137,0.9716584794185343,0.9216174775121694,0.9999999999999999,0.9802709336398847,0.941351268862024,0.8929771464582961,0.8954903591207292,0.8315089732950084,0.8711772764006261
B3LYP,-0.3744444835532818,0.8487666337887326,-0.23134496430212362,0.9187746289773905,0.9530446871193418,0.9467074660467759,0.9886020648518963,0.9780263542674978,0.9593928452503183,0.9802709336398847,1.0,0.9858894333958805,0.9580582504190268,0.9636957797846173,0.916915186426618,0.9488090143471999
PBE0,-0.3654880954009047,0.8928108907899962,-0.17588582280241857,0.8554322720857508,0.9004188413466253,0.8877627106304045,0.9736711197829157,0.9722160147449047,0.9768269059416814,0.941351268862024,0.9858894333958805,0.9999999999999999,0.9777276441725841,0.9870785696320785,0.9560437535094212,0.9752182227237792
MN15,-0.32596605538858386,0.8905358408130524,-0.186058955004146,0.7877264519238797,0.8399676161705949,0.8265500297437266,0.944696303639558,0.9162995430222268,0.9654153968471737,0.892977146458296,0.9580582504190268,0.9777276441725841,1.0,0.980164344970755,0.9530923589790364,0.9820036558868234
CAM-B3LYP,-0.3993420556258899,0.9250192510969916,-0.1707397416520641,0.7951698599584488,0.843457326389418,0.8320312304181181,0.94116798369465,0.9387347672821088,0.9474447855483616,0.8954903591207292,0.9636957797846173,0.9870785696320786,0.9801643449707549,1.0,0.9872593758817126,0.9953918033005882
$\omega$B97X-V,-0.44284854410418306,0.9493720953282718,-0.1983145230947937,0.7116038580382404,0.7671037705029559,0.755130695441003,0.8938062547780474,0.901255626819812,0.9054185367300309,0.8315089732950083,0.916915186426618,0.9560437535094212,0.9530923589790363,0.9872593758817128,1.0,0.9880952576575023
$\omega$B97M-V,-0.3623554816365068,0.918541240184487,-0.1768774892792812,0.7584884547361848,0.8136553167534065,0.8020652032665129,0.9298205947851447,0.9158662712545682,0.9345297528231251,0.8711772764006261,0.9488090143472,0.9752182227237792,0.9820036558868235,0.995391803300588,0.9880952576575024,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{htbhcorr}{fullCorrelationPlots/HTBH38_corr.csv}
\begin{filecontents*}{fullCorrelationPlots/NHTBH38_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,-0.04303209404253212,0.5820106286164553,-0.05225052203118493,-0.06899901539303545,-0.05827804343281593,-0.15068993440412218,-0.14066452768386778,-0.15776196310163107,-0.08800572649188038,-0.047104924931043374,-0.05891833589787634,0.09242929965769482,0.028631037487050464,0.041929613660245724,0.11838076524077892
$\kappa$-OOMP2,-0.04303209404253212,0.9999999999999999,0.09490275671855963,0.7014590384537859,0.76510719199052,0.7556694840314491,0.8000571166545192,0.8264929524232734,0.8420500925774921,0.8254851009428537,0.8220101019730908,0.8513038122676702,0.8166692679399609,0.8694456574546292,0.8969055244469271,0.8243829109256967
HF,0.5820106286164553,0.09490275671855962,0.9999999999999998,0.3928362735662554,0.32076934655702055,0.2941904122504001,0.1591434550543424,0.24159485609926845,0.061362109704863096,0.23327278400551427,0.23477094544631158,0.27555596773929364,0.10048726978263164,0.23756901585570697,0.22148806638793794,0.25011655891988
SPW92,-0.05225052203118494,0.7014590384537859,0.3928362735662554,0.9999999999999999,0.9871754740403206,0.97762317434736,0.9082848119023955,0.9247933107451702,0.8379709516441161,0.9450387720128768,0.924767744441834,0.9346503605970051,0.7686213763101553,0.8898419156502683,0.8524339389704348,0.8580699217639669
PBE,-0.06899901539303545,0.76510719199052,0.32076934655702055,0.9871754740403206,0.9999999999999999,0.9952967673110328,0.9568051895574328,0.95780300405935,0.9084727186659147,0.9844380029527411,0.9681279676474251,0.9735136985026331,0.8344945110062576,0.936464700599956,0.9037959155362567,0.8992052373904242
BLYP,-0.05827804343281594,0.7556694840314491,0.29419041225040005,0.97762317434736,0.9952967673110328,1.0,0.9666387165695915,0.9523064990958101,0.916642258215761,0.9841073936068028,0.9793973245617796,0.9724078947148032,0.860865194376054,0.9458441358417874,0.9041525298472727,0.9119978892599426
B97M-V,-0.1506899344041222,0.8000571166545193,0.1591434550543424,0.9082848119023955,0.9568051895574328,0.9666387165695915,1.0,0.9635376272781212,0.9686427751319265,0.981963960506991,0.9847498003328755,0.9749829056559716,0.8990984638281642,0.9538553650466379,0.9235862475009043,0.9184516145345313
SCAN,-0.14066452768386778,0.8264929524232733,0.24159485609926848,0.9247933107451702,0.9578030040593501,0.9523064990958101,0.9635376272781211,1.0,0.931547041147844,0.972112675295291,0.959822631870322,0.9783392771482606,0.832363861285459,0.9464466516752552,0.9207767634522691,0.8821666423095951
revM06-L,-0.15776196310163107,0.8420500925774921,0.061362109704863096,0.8379709516441161,0.9084727186659146,0.916642258215761,0.9686427751319266,0.931547041147844,1.0,0.9567180739814225,0.9624488033358727,0.9570553774291669,0.9179441292528698,0.9475954416821412,0.9274281539255895,0.8987668985542633
TPSS,-0.08800572649188038,0.8254851009428537,0.23327278400551427,0.9450387720128768,0.9844380029527411,0.9841073936068028,0.9819639605069909,0.9721126752952911,0.9567180739814225,0.9999999999999998,0.986758478536676,0.9894748597321311,0.8812063603149694,0.9635421072199274,0.9402723067796067,0.9201290575863923
B3LYP,-0.04710492493104337,0.8220101019730908,0.23477094544631158,0.924767744441834,0.9681279676474251,0.9793973245617796,0.9847498003328756,0.959822631870322,0.9624488033358727,0.9867584785366759,0.9999999999999998,0.9904229191385724,0.9265739609728585,0.9837181557386168,0.9496400115025485,0.9494968739831776
PBE0,-0.05891833589787634,0.85130381226767,0.27555596773929364,0.9346503605970051,0.9735136985026333,0.9724078947148032,0.9749829056559717,0.9783392771482606,0.9570553774291669,0.9894748597321311,0.9904229191385724,1.0,0.8971214687892495,0.9816467123004109,0.9598574701662808,0.9384270795676966
MN15,0.09242929965769482,0.8166692679399609,0.10048726978263164,0.7686213763101553,0.8344945110062575,0.860865194376054,0.8990984638281642,0.832363861285459,0.9179441292528698,0.8812063603149694,0.9265739609728585,0.8971214687892495,1.0,0.9503476049514967,0.93357121788743,0.9608116113932029
CAM-B3LYP,0.02863103748705046,0.8694456574546293,0.23756901585570697,0.8898419156502683,0.936464700599956,0.9458441358417874,0.9538553650466379,0.9464466516752552,0.9475954416821412,0.9635421072199273,0.9837181557386167,0.9816467123004109,0.9503476049514967,1.0,0.9835856351406522,0.9753037388909106
$\omega$B97X-V,0.041929613660245724,0.8969055244469272,0.22148806638793797,0.8524339389704347,0.9037959155362566,0.9041525298472728,0.9235862475009043,0.9207767634522691,0.9274281539255895,0.9402723067796067,0.9496400115025486,0.9598574701662805,0.9335712178874299,0.9835856351406521,1.0,0.9739646548967015
$\omega$B97M-V,0.11838076524077892,0.8243829109256966,0.25011655891988,0.858069921763967,0.8992052373904241,0.9119978892599426,0.9184516145345312,0.8821666423095951,0.8987668985542633,0.9201290575863922,0.9494968739831776,0.9384270795676967,0.960811611393203,0.9753037388909107,0.9739646548967014,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{nhtbhcorr}{fullCorrelationPlots/NHTBH38_corr.csv}
\dtlexpandnewvalue

\begin{table}[hbt!]
    \centering
    \begin{tabular}{| c | SS | SS |@{}c@{}}
        \cline{1-5}
         & \multicolumn{2}{c}{\textbf{HTBH38}} & \multicolumn{2}{|c|}{\textbf{NHTBH38}}& \\\cline{1-5}
        \textbf{Name} & \textbf{CCSD} & \textbf{HF} & \textbf{CCSD} & \textbf{HF} &
        \DTLforeach*{htbhcorr}{\name=Column1,\ccsdhtbh=Column2, \hfhtbh=Column4}{
            \DTLgetvalueforkey{\ccsdnhtbh}{Column2}{nhtbhcorr}{Column1}{\name}
            \DTLgetvalueforkey{\hfnhtbh}{Column4}{nhtbhcorr}{Column1}{\name}
            \\\name & \ccsdhtbh & \hfhtbh & \ccsdnhtbh & \hfnhtbh & 
        }
        \\\cline{1-5}
    \end{tabular}
\begin{filecontents*}{fullCorrelationPlots/TA13_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,-0.5612520046790949,0.0717492433138897,-0.6635066168138812,-0.8395290641339429,-0.8394321493282166,-0.7894090997962636,-0.8078641579034138,-0.7637352417702306,-0.8097927483565381,-0.7937947131661438,-0.7916119990551425,-0.8098936524500301,-0.7598607698866044,-0.76998240070487,-0.7509782690049428
$\kappa$-OOMP2,-0.5612520046790948,1.0,-0.5159571816627369,0.2261597094765851,0.41347164139518483,0.4589711156518969,0.5914143770198445,0.5772773621831823,0.5016532104262086,0.5234491752990617,0.573068366219309,0.5422202699624473,0.555712842111212,0.5578263643200868,0.6269045014046017,0.6000381010293596
HF,0.07174924331388968,-0.5159571816627369,1.0,0.4171395183205835,-0.048555193292124946,-0.07652764050904784,-0.5236574636027607,-0.42110933821802654,-0.4542365147668773,-0.21623539020426774,-0.4571359960732394,-0.4543446578119074,-0.4474433701147077,-0.5027301702140949,-0.5346104972879145,-0.5641279917015565
SPW92,-0.6635066168138811,0.22615970947658512,0.4171395183205835,0.9999999999999998,0.8192117242068759,0.8213035372255966,0.46516247438220176,0.5573157642946179,0.4967897425598053,0.7184460833438526,0.5138191204257672,0.4995061204116957,0.518568744923401,0.4651945414740995,0.46204958163148185,0.42229300505270206
PBE,-0.8395290641339428,0.4134716413951849,-0.048555193292124946,0.8192117242068759,1.0,0.9962227421655472,0.8570778930068366,0.9197156269679508,0.8907181239335764,0.9786532472236342,0.8961719721499856,0.8923424890121645,0.90278853083881,0.8716829347931191,0.8542285098917155,0.8404123926450673
BLYP,-0.8394321493282165,0.45897111565189697,-0.07652764050904784,0.8213035372255967,0.9962227421655471,1.0,0.8690982082661676,0.9245971102236199,0.8945698259456347,0.9819947209287129,0.9030982456613706,0.8951257930092299,0.9053553495535862,0.8762145963136114,0.8672025735844019,0.8486345302741215
B97M-V,-0.7894090997962635,0.5914143770198446,-0.5236574636027608,0.4651624743822018,0.8570778930068366,0.8690982082661675,1.0,0.9827162808720483,0.987450530121835,0.9149517235840338,0.9865374486545673,0.9863010580288,0.988341947980959,0.9883057403246447,0.9963116532804959,0.9922301624670479
SCAN,-0.8078641579034137,0.5772773621831824,-0.42110933821802654,0.5573157642946178,0.919715626967951,0.92459711022362,0.9827162808720482,1.0,0.9892164620010268,0.9680384056193466,0.9963005211330059,0.9943365808015597,0.9966711710116516,0.9921447472280298,0.9857165211455078,0.9840825366658281
revM06-L,-0.7637352417702303,0.5016532104262085,-0.4542365147668772,0.4967897425598052,0.8907181239335763,0.8945698259456346,0.9874505301218347,0.9892164620010265,0.9999999999999998,0.9395053262814219,0.9915409054798032,0.9950551688390045,0.9915400888202263,0.9940026980634302,0.9856016842640428,0.9842218039590765
TPSS,-0.809792748356538,0.5234491752990617,-0.2162353902042677,0.7184460833438525,0.9786532472236342,0.9819947209287128,0.9149517235840336,0.9680384056193464,0.939505326281422,0.9999999999999999,0.9522809985681159,0.9440823474067336,0.9515896715833766,0.9343069788618686,0.9212152125657039,0.9129577798385481
B3LYP,-0.7937947131661436,0.5730683662193091,-0.4571359960732394,0.5138191204257672,0.8961719721499855,0.9030982456613706,0.9865374486545673,0.9963005211330059,0.9915409054798034,0.952280998568116,0.9999999999999999,0.9977952293185084,0.9944658092506806,0.9963337414582271,0.9885531383914126,0.9875698817563393
PBE0,-0.7916119990551423,0.5422202699624473,-0.4543446578119074,0.4995061204116957,0.8923424890121645,0.8951257930092298,0.9863010580288001,0.9943365808015598,0.9950551688390047,0.9440823474067337,0.9977952293185084,1.0,0.9955842907099868,0.9976222932942176,0.986920441258912,0.9874957553046283
MN15,-0.80989365245003,0.5557128421112121,-0.4474433701147077,0.518568744923401,0.9027885308388099,0.9053553495535862,0.988341947980959,0.9966711710116516,0.9915400888202265,0.9515896715833768,0.9944658092506807,0.9955842907099868,0.9999999999999999,0.9938752451056693,0.9871776382791217,0.9897712476555101
CAM-B3LYP,-0.7598607698866043,0.5578263643200868,-0.5027301702140949,0.4651945414740995,0.8716829347931191,0.8762145963136114,0.9883057403246447,0.9921447472280297,0.9940026980634304,0.9343069788618689,0.9963337414582271,0.9976222932942177,0.9938752451056693,1.0,0.9914644644875049,0.994337274458755
$\omega$B97X-V,-0.7699824007048698,0.6269045014046019,-0.5346104972879145,0.46204958163148185,0.8542285098917155,0.8672025735844018,0.9963116532804959,0.9857165211455077,0.9856016842640429,0.921215212565704,0.9885531383914126,0.986920441258912,0.9871776382791219,0.9914644644875049,1.0,0.9949869301226261
$\omega$B97M-V,-0.7509782690049428,0.6000381010293598,-0.5641279917015565,0.422293005052702,0.8404123926450673,0.8486345302741214,0.9922301624670479,0.9840825366658282,0.9842218039590769,0.9129577798385482,0.9875698817563394,0.9874957553046282,0.9897712476555102,0.994337274458755,0.9949869301226262,0.9999999999999999
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{ta13corr}{fullCorrelationPlots/TA13_corr.csv}
\begin{filecontents*}{fullCorrelationPlots/A24_corr.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,0.9999999999999999,0.058550567675015396,0.4999129943284994,0.005242674402420723,-0.10773520347434848,-0.30509956381994185,-0.09499223131123172,0.016292067350632454,0.09548948608819069,-0.07295186231630539,-0.22627575562542782,-0.07614736462551028,-0.0029628606350192714,-0.14254204152256314,-0.012777600859806141,-0.06887506040343255
$\kappa$-OOMP2,0.05855056767501539,1.0,0.18348598349802886,0.9362938643549809,0.9363748382909611,0.8858949567496937,0.9520352725771374,0.9483584329570015,0.9709067741225549,0.9460384089951616,0.9264071309747738,0.9497230612564521,0.9625172033451138,0.9491398804397065,0.9672508168514086,0.9647749071806236
HF,0.4999129943284993,0.18348598349802883,1.0,0.24009081294130152,0.19247143874126704,0.04232745843882357,0.21688352754033155,0.2876799688988707,0.3141575384457838,0.22209387518982796,0.08623018057220844,0.20943160228560972,0.22516376829941362,0.12462156167398471,0.22472242096203537,0.20659859501652691
SPW92,0.005242674402420723,0.9362938643549809,0.24009081294130155,0.9999999999999999,0.9864379600286725,0.926294709963429,0.9806510733269223,0.990874996302868,0.9698398724950533,0.9869488191913534,0.956073964558315,0.988667288845032,0.971047848472934,0.974750374907333,0.9795095304989202,0.9809570442933656
PBE,-0.10773520347434846,0.9363748382909612,0.19247143874126707,0.9864379600286723,0.9999999999999998,0.9714110308199799,0.991610703278193,0.9826809321100061,0.9611627087884735,0.9930408268049807,0.9852223471211352,0.9961451590373192,0.9673611109138619,0.9884144210424995,0.9725551374373627,0.9866796267686712
BLYP,-0.30509956381994185,0.8858949567496937,0.04232745843882357,0.926294709963429,0.9714110308199799,1.0,0.9534220342578792,0.9172227210733044,0.8869924385956258,0.9528346657568052,0.9909125680287874,0.9607406861025858,0.9069872387626735,0.9694250761800088,0.9139563047780499,0.9440192690783009
B97M-V,-0.09499223131123173,0.9520352725771375,0.2168835275403316,0.9806510733269224,0.9916107032781931,0.9534220342578793,1.0,0.9899320660112985,0.9780328043705729,0.9916509980959405,0.9751055563570863,0.9907471426873115,0.9815353754750338,0.9861285345658455,0.983902356755074,0.9935723812973627
SCAN,0.016292067350632454,0.9483584329570015,0.28767996889887076,0.9908749963028681,0.9826809321100061,0.9172227210733045,0.9899320660112984,1.0,0.9846805857068579,0.9888508673085082,0.9496096424381273,0.9851278247617168,0.9790215898126081,0.9706757567765745,0.9847706773131534,0.9847558254975242
revM06-L,0.09548948608819069,0.9709067741225549,0.31415753844578387,0.9698398724950534,0.9611627087884735,0.8869924385956257,0.9780328043705728,0.984680585706858,1.0,0.9699937100114783,0.9271063061322549,0.9699161410433537,0.9834255546422487,0.9564812339357269,0.9811288319433468,0.9801669198534095
TPSS,-0.07295186231630538,0.9460384089951613,0.22209387518982793,0.9869488191913532,0.9930408268049806,0.9528346657568051,0.9916509980959403,0.9888508673085082,0.9699937100114782,0.9999999999999998,0.9791459406909349,0.9968056877906101,0.9793526979553505,0.9892275861937136,0.9859306331277865,0.9900776388209891
B3LYP,-0.22627575562542784,0.9264071309747738,0.08623018057220844,0.956073964558315,0.9852223471211352,0.9909125680287874,0.9751055563570861,0.9496096424381272,0.9271063061322549,0.979145940690935,0.9999999999999999,0.984579004769544,0.947381524769022,0.9922362686464828,0.9559643730959414,0.9737338941275103
PBE0,-0.07614736462551028,0.9497230612564523,0.20943160228560975,0.9886672888450321,0.9961451590373192,0.9607406861025859,0.9907471426873113,0.9851278247617169,0.9699161410433538,0.9968056877906104,0.9845790047695441,1.0,0.978328915632315,0.9934022000978814,0.9849695944036183,0.9928422768129859
MN15,-0.0029628606350192714,0.9625172033451139,0.22516376829941362,0.9710478484729339,0.9673611109138619,0.9069872387626736,0.9815353754750337,0.9790215898126081,0.9834255546422488,0.9793526979553505,0.947381524769022,0.9783289156323148,0.9999999999999999,0.9756561594359655,0.9954818513720362,0.9924149708810537
CAM-B3LYP,-0.14254204152256314,0.9491398804397067,0.12462156167398471,0.974750374907333,0.9884144210424994,0.969425076180009,0.9861285345658454,0.9706757567765745,0.9564812339357269,0.9892275861937139,0.992236268646483,0.9934022000978812,0.9756561594359655,0.9999999999999999,0.981870405290392,0.9901598865920562
$\omega$B97X-V,-0.012777600859806141,0.9672508168514083,0.22472242096203535,0.97950953049892,0.9725551374373624,0.9139563047780497,0.9839023567550736,0.9847706773131534,0.9811288319433467,0.9859306331277864,0.9559643730959413,0.9849695944036181,0.995481851372036,0.9818704052903919,0.9999999999999999,0.9944370364114773
$\omega$B97M-V,-0.06887506040343255,0.9647749071806236,0.20659859501652694,0.9809570442933656,0.9866796267686712,0.9440192690783009,0.9935723812973625,0.9847558254975242,0.9801669198534095,0.9900776388209892,0.9737338941275103,0.9928422768129859,0.9924149708810537,0.9901598865920562,0.9944370364114775,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{a24corr}{fullCorrelationPlots/A24_corr.csv}
\dtlexpandnewvalue

\begin{table}[hbt!]
    \centering
    \begin{tabular}{| c | SS | SS |@{}c@{}}
        \cline{1-5}
         & \multicolumn{2}{c}{\textbf{TA13}} & \multicolumn{2}{|c|}{\textbf{A24}}& \\\cline{1-5}
        \textbf{Name} & \textbf{CCSD} & \textbf{HF} & \textbf{CCSD} & \textbf{HF} &
        \DTLforeach*{ta13corr}{\name=Column1,\ccsdbh=Column2, \hfbh=Column4}{
            \DTLgetvalueforkey{\ccsdrse}{Column2}{a24corr}{Column1}{\name}
            \DTLgetvalueforkey{\hfrse}{Column4}{a24corr}{Column1}{\name}
            \\\name & \ccsdbh & \hfbh & \ccsdrse & \hfrse & 
        }
        \\\cline{1-5}
    \end{tabular}
\begin{filecontents*}{fullCorrelationPlots/DIPoles_nsp.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,0.21165817038065882,0.7418704455625795,-0.05192503353142762,-0.0729872658677985,-0.06611694141625392,0.01593212668597816,0.09931345161370114,0.09919841179580859,-0.03189563788336136,0.04388873489917654,0.08473398188969439,0.15896050951497176,0.15624246550342824,0.20819529669829576,0.16907410630010972
$\kappa$-OOMP2,0.21165817038065882,1.0,0.5300826120927222,0.7871956463061128,0.7992572827852777,0.8059209561378128,0.9160794946521954,0.8995437933139676,0.939292025017923,0.8512943183047841,0.8923308956820847,0.9066535222356858,0.9305337523891345,0.9372833680156526,0.9579260900081926,0.938765133478772
HF,0.7418704455625795,0.5300826120927223,1.0,0.08750732997015002,0.08560099204113741,0.11684607167417303,0.2594577710900006,0.3032343227882676,0.3387102482578675,0.16416642447736293,0.28579994941447373,0.3024015566887205,0.396931703088962,0.4152379857934743,0.4628087903130051,0.4037347712560938
SPW92,-0.05192503353142762,0.7871956463061128,0.08750732997015002,1.0,0.9975649442757447,0.9914901636834541,0.9476668747023894,0.9548201107886132,0.8836851052212459,0.9850100577351413,0.9611959411825656,0.9619893437863937,0.8925133499359177,0.9228486668651551,0.8908135858131185,0.9226169078309728
PBE,-0.07298726586779851,0.7992572827852777,0.08560099204113741,0.9975649442757447,1.0,0.9940066424133149,0.9562933596144951,0.9600239558113017,0.8919648904538192,0.9908560748633896,0.9657252916245236,0.9671257041529419,0.8946545979337901,0.9252171072823823,0.8947787318192031,0.9233948889670276
BLYP,-0.06611694141625392,0.8059209561378129,0.11684607167417303,0.991490163683454,0.994006642413315,1.0,0.9595796208162845,0.9655659599049625,0.8969025584194499,0.9884230294326549,0.9780114941754743,0.9685421660347918,0.9092916814933755,0.9370489093905003,0.8921968373438774,0.9252327841916621
B97M-V,0.01593212668597816,0.9160794946521954,0.2594577710900006,0.9476668747023894,0.9562933596144951,0.9595796208162845,1.0,0.9757985026454563,0.9623525021948854,0.9759771689633022,0.9818453176103589,0.9836596290458306,0.9574815749158054,0.970429088070601,0.9523355702509327,0.9655294973490917
SCAN,0.09931345161370113,0.8995437933139675,0.3032343227882676,0.9548201107886131,0.9600239558113017,0.9655659599049625,0.9757985026454563,0.9999999999999999,0.9530962466716394,0.980677677308518,0.9864550684481594,0.9892024831615399,0.9552231909608452,0.9762676344899076,0.9510008499532085,0.9656611757702301
revM06-L,0.09919841179580859,0.9392920250179232,0.3387102482578675,0.883685105221246,0.8919648904538193,0.8969025584194501,0.9623525021948857,0.9530962466716396,1.0,0.933683576392873,0.9442573836843542,0.9509282403428807,0.9615119767619779,0.9548795344225758,0.9475351557008039,0.9470050856291228
TPSS,-0.03189563788336136,0.8512943183047841,0.1641664244773629,0.9850100577351413,0.9908560748633894,0.9884230294326549,0.9759771689633022,0.9806776773085178,0.9336835763928728,1.0,0.9831147424738543,0.9855198318752884,0.9277495030083003,0.9534503808415912,0.9258239153264288,0.9444602919721989
B3LYP,0.043888734899176544,0.8923308956820846,0.28579994941447373,0.9611959411825656,0.9657252916245235,0.9780114941754743,0.9818453176103589,0.9864550684481594,0.9442573836843541,0.9831147424738542,0.9999999999999999,0.9932508827179123,0.9633750147537524,0.9859321944585908,0.9508813590939359,0.96999015165774
PBE0,0.0847339818896944,0.906653522235686,0.3024015566887206,0.9619893437863938,0.967125704152942,0.9685421660347919,0.9836596290458306,0.9892024831615401,0.9509282403428807,0.9855198318752885,0.9932508827179124,1.0,0.9602823537885808,0.9861110511379327,0.9694174288697179,0.9803821090351589
MN15,0.15896050951497176,0.9305337523891345,0.396931703088962,0.8925133499359178,0.8946545979337902,0.9092916814933754,0.9574815749158053,0.9552231909608452,0.9615119767619777,0.9277495030083003,0.9633750147537524,0.9602823537885807,1.0,0.9832411034880075,0.9657770757092448,0.9732039912384083
CAM-B3LYP,0.15624246550342824,0.9372833680156527,0.4152379857934743,0.9228486668651551,0.9252171072823823,0.9370489093905002,0.9704290880706009,0.9762676344899076,0.9548795344225757,0.9534503808415913,0.9859321944585908,0.9861110511379326,0.9832411034880074,1.0,0.9831417270056749,0.9903818837350487
$\omega$B97X-V,0.20819529669829576,0.9579260900081926,0.4628087903130051,0.8908135858131185,0.8947787318192032,0.8921968373438773,0.9523355702509326,0.9510008499532085,0.9475351557008038,0.9258239153264289,0.9508813590939359,0.9694174288697178,0.9657770757092449,0.9831417270056748,0.9999999999999999,0.9918240097658473
$\omega$B97M-V,0.16907410630010974,0.9387651334787721,0.40373477125609386,0.922616907830973,0.9233948889670277,0.9252327841916622,0.9655294973490918,0.9656611757702303,0.9470050856291228,0.9444602919721989,0.9699901516577403,0.9803821090351589,0.9732039912384085,0.9903818837350487,0.9918240097658474,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{dipnspcorr}{fullCorrelationPlots/DIPoles_nsp.csv}
\begin{filecontents*}{fullCorrelationPlots/DIPoles_sp.csv}
Name,CCSD,$\kappa$-OOMP2,HF,SPW92,PBE,BLYP,B97M-V,SCAN,revM06-L,TPSS,B3LYP,PBE0,MN15,CAM-B3LYP,$\omega$B97X-V,$\omega$B97M-V
CCSD,1.0,0.0026564371670376326,0.3502140904997682,0.23580082649659617,0.2084165125757949,0.1924371693225259,0.21021300486987035,0.3528206304767467,0.3336493073124739,0.23768644453444546,0.25310526510872783,0.26853170726805253,0.11184401890980092,0.23783005396270204,0.3039048385053278,0.2523587695610836
$\kappa$-OOMP2,0.0026564371670376326,0.9999999999999998,0.011952249143649759,0.7293354632273085,0.8044673063364924,0.8605363636840048,0.791834143654258,0.7510173223260561,0.65595364857361,0.7602962917083657,0.861719285845061,0.8303369449156275,0.8384556193428676,0.8890281864567152,0.8003982336487331,0.8020355581694986
HF,0.3502140904997682,0.011952249143649759,1.0,0.11682506138114614,0.07328433224263399,0.06541961490911809,0.061969324787133254,0.08199853152304813,0.08500725779808668,0.038098091654864503,0.045339613933463765,0.025209250818817693,0.01179056776346517,0.017032385054324025,0.0007684548252594297,-0.005189875028347967
SPW92,0.23580082649659617,0.7293354632273085,0.11682506138114614,1.0,0.9194778667629856,0.925751241806445,0.8115351830159117,0.8631662681275999,0.6652799041083064,0.8948868928799214,0.8122880982235562,0.812083385217619,0.7908208100628162,0.7992496287653941,0.8480358633060379,0.8452521171795985
PBE,0.20841651257579494,0.8044673063364924,0.073284332242634,0.9194778667629857,1.0,0.9776304677669246,0.7788015022550432,0.8876516474077385,0.6571241427824001,0.9872611155818091,0.9066580077300154,0.930273303964534,0.7509850956605507,0.8991545783059165,0.8511963258816092,0.8424608756658511
BLYP,0.1924371693225259,0.8605363636840047,0.06541961490911809,0.925751241806445,0.9776304677669246,0.9999999999999999,0.8072383763415509,0.8797197870501199,0.6814577883984839,0.9581746071564344,0.9354152731080059,0.9154969707114545,0.7876711420226574,0.9310742697870718,0.8700418045353673,0.8615593087699658
B97M-V,0.21021300486987035,0.791834143654258,0.06196932478713327,0.8115351830159118,0.7788015022550433,0.8072383763415509,1.0,0.9336422023995781,0.9401783981488179,0.7636756533224958,0.8950282295368909,0.8769896767288515,0.9472660044994101,0.8801733395235606,0.9414054009787104,0.9593342973457444
SCAN,0.3528206304767467,0.7510173223260561,0.08199853152304813,0.8631662681275999,0.8876516474077384,0.8797197870501199,0.9336422023995781,0.9999999999999998,0.8973155957399531,0.8985832931845416,0.9310427823866497,0.9500160531239027,0.8668207217093203,0.9141714585647266,0.9640108298040724,0.9543672310090643
revM06-L,0.3336493073124739,0.6559536485736099,0.08500725779808668,0.6652799041083064,0.6571241427824001,0.6814577883984839,0.9401783981488179,0.8973155957399533,1.0,0.6595352254475099,0.8495323771073614,0.832943992736613,0.8267193245924765,0.8243384452608871,0.9003907752213525,0.8882914262243932
TPSS,0.23768644453444546,0.7602962917083657,0.0380980916548645,0.8948868928799214,0.987261115581809,0.9581746071564343,0.7636756533224957,0.8985832931845414,0.6595352254475098,1.0,0.9000959867132656,0.9332605445572859,0.7306615652765759,0.8920013582315653,0.8609371169607263,0.8457404146005191
B3LYP,0.2531052651087278,0.8617192858450611,0.045339613933463765,0.8122880982235563,0.9066580077300153,0.9354152731080059,0.895028229536891,0.9310427823866497,0.8495323771073614,0.9000959867132658,1.0,0.9734006297253542,0.8379858314029285,0.9924548330985671,0.9358542116670414,0.9259617906849728
PBE0,0.26853170726805253,0.8303369449156274,0.02520925081881769,0.812083385217619,0.930273303964534,0.9154969707114544,0.8769896767288515,0.9500160531239027,0.832943992736613,0.9332605445572859,0.9734006297253541,1.0,0.8326153769154124,0.9727344772356261,0.9398707098587702,0.9291508741926229
MN15,0.11184401890980092,0.8384556193428677,0.01179056776346517,0.7908208100628161,0.7509850956605507,0.7876711420226573,0.9472660044994101,0.8668207217093203,0.8267193245924764,0.7306615652765759,0.8379858314029286,0.8326153769154123,1.0,0.8555068430412506,0.9012658364300165,0.9489028919548026
CAM-B3LYP,0.23783005396270201,0.8890281864567152,0.017032385054324025,0.7992496287653942,0.8991545783059165,0.9310742697870718,0.8801733395235606,0.9141714585647265,0.8243384452608871,0.8920013582315652,0.9924548330985672,0.9727344772356261,0.8555068430412506,0.9999999999999998,0.9372903128681634,0.931074273113994
$\omega$B97X-V,0.3039048385053278,0.8003982336487332,0.0007684548252594298,0.8480358633060378,0.8511963258816092,0.8700418045353672,0.9414054009787104,0.9640108298040725,0.9003907752213524,0.8609371169607263,0.9358542116670414,0.9398707098587702,0.9012658364300163,0.9372903128681636,0.9999999999999999,0.9798028611812093
$\omega$B97M-V,0.25235876956108366,0.8020355581694985,-0.005189875028347966,0.8452521171795985,0.8424608756658511,0.8615593087699657,0.9593342973457443,0.9543672310090644,0.8882914262243933,0.845740414600519,0.9259617906849728,0.9291508741926229,0.9489028919548026,0.931074273113994,0.9798028611812093,1.0
\end{filecontents*}
\DTLloaddb[noheader, omitlines=2]{dipspcorr}{fullCorrelationPlots/DIPoles_sp.csv}
\dtlexpandnewvalue

\begin{table}[hbt!]
    \centering
    \begin{tabular}{| c | SS | SS |@{}c@{}}
        \cline{1-5}
         & \multicolumn{2}{c}{\textbf{NSP}} & \multicolumn{2}{|c|}{\textbf{SP}}& \\\cline{1-5}
        \textbf{Name} & \textbf{CCSD} & \textbf{HF} & \textbf{CCSD} & \textbf{HF} &
        \DTLforeach*{dipnspcorr}{\name=Column1,\ccsdbh=Column2, \hfbh=Column4}{
            \DTLgetvalueforkey{\ccsdrse}{Column2}{dipspcorr}{Column1}{\name}
            \DTLgetvalueforkey{\hfrse}{Column4}{dipspcorr}{Column1}{\name}
            \\\name & \ccsdbh & \hfbh & \ccsdrse & \hfrse & 
        }
        \\\cline{1-5}
    \end{tabular}
\begin{tabular}{| c | S S S | S S S | S S S | S S S |}
        \hline
        \textbf{Name} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX} & \textbf{RMSE} & \textbf{MSE} & \textbf{MAX}
        \begin{filecontents*}{newTables/RSE43_filtered.csv}
Name,mptwormse,mptwomse,mptwomaxae,scamptwoctwo,scamptwormse,scamptwomse,scamptwomaxae,mpthreermse,mpthreemse,mpthreemaxae,scampthreecthree,scampthreermse,scampthreemse,scampthreemaxae,nbsmptwormse,nbsmptwomse,nbsmptwomaxae,fitnbsmptwoctwo,fitnbsmptwormse,fitnbsmptwomse,fitnbsmptwomaxae,nbsmpthreermse,nbsmpthreemse,nbsmpthreemaxae,fitnbsmpthreecthree,fitnbsmpthreermse,fitnbsmpthreemse,fitnbsmpthreemaxae,scamptwothreermse,scamptwothreemse,scamptwothreemaxae
CCSD,0.44080382873767576,0.34991791176470594,0.9732230000000008,1.0,0.44080382873767576,0.34991791176470594,0.9732230000000008,0.44080382873767576,0.34991791176470594,0.9732230000000008,1.0,0.44080382873767576,0.34991791176470594,0.9732230000000008,0.44080382873767576,0.34991791176470594,0.9732230000000008,1.0,0.44080382873767576,0.34991791176470594,0.9732230000000008,0.44080382873767576,0.34991791176470594,0.9732230000000008,1.0,0.44080382873767576,0.34991791176470594,0.9732230000000008,0.44080382873767576,0.34991791176470594,0.9732230000000008
$\kappa$-OOMP2,1.1790962420441489,-0.9256130865258666,2.728980283426502,0.846467308711953,0.4555378400991267,-0.3090353733727711,1.0616831478354278,0.3169415082052862,-0.28894042494109484,0.6791926919345368,0.814672993732315,0.45333907108647975,-0.4069330632850795,0.8666202537214289,4.441787313049928,1.5341308355453065,14.29785519766192,1.0,4.441787313049928,1.5341308355453065,14.29785519766192,5.093457051154169,2.170803497130078,16.583876759728096,1.0,5.093457051154169,2.170803497130078,16.583876759728096,0.4529272758481503,-0.4065102578469087,0.8661457407245408
HF,0.9501478612292726,0.7509554933583528,2.3116092538413953,0.903503,1.0206861948725485,0.8851858954938844,2.1537967133501352,0.9008038482508833,0.7958831075758173,1.6277960322421645,0.715722,0.8754109056681753,0.783111175261305,1.5010537640921635,0.9501478612292726,0.7509554933583528,2.3116092538413953,0.903502697,1.0206864967862803,0.8851863169765405,2.153796217819707,0.9008038482508833,0.7958831075758173,1.6277960322421645,0.715722413,0.8754109196716577,0.7831111938164095,1.5010538676607608,0.7960401448647618,0.7069124582236399,1.4209714511402884
SPW92,2.387147076061561,-2.137442225917272,4.802747482706377,0.815803,0.7815186057715164,-0.6035308601166915,2.2423759770911884,0.7036054075500044,-0.6575862747280842,1.3285869722166372,0.875284,0.894692419331468,-0.8421479895365951,1.5788560032362458,0.9055476990660108,-0.3133649319189019,2.576816002551677,0.861077284,0.8094790749293446,0.5901163955620484,1.8645071415953451,1.331691263765468,1.166491019270286,3.460996412169579,0.651680205,0.8526237055669811,0.6510278977225381,2.178046856104025,0.8317702067188069,-0.7765608600879589,1.5814779007054132
PBE,2.1422056283602555,-1.8945327537720917,3.9545059168449663,0.820683,0.7770302163498255,-0.6251406595022787,1.9904050397526436,0.7517557099519668,-0.7069092203768106,1.2913505882948806,0.87333,0.9128050357898494,-0.8573454933519908,1.4513531627243819,0.8809196298310839,-0.46454814495184105,2.4195057713880956,0.865055937,0.5235566804730875,0.2977582502794121,1.2268041210736842,0.8482641821104722,0.7230753884434398,2.3865171439616466,0.65006158,0.4923774612692938,0.30748028561227786,1.3835179113741878,0.8702122576140071,-0.8143334703385762,1.45312353634117
BLYP,2.2078972004408524,-1.953457694482593,4.116315387677241,0.817367,0.7775896915590279,-0.6212956216012546,2.009084061354593,0.7207058998108179,-0.674077949494388,1.2861987393843577,0.876457,0.8898726656139206,-0.8321363613294657,1.4335478377661466,0.8862119908170578,-0.43422935550712316,2.469603328843867,0.865007495,0.5719031918450581,0.3453488637074939,1.3828048048025325,0.9703280147484861,0.8451503894810821,2.645986530631535,0.644671153,0.5693104693950453,0.3905498598192692,1.5453407515203053,0.8354580883561485,-0.7770295528879995,1.4080461110266473
B97M-V,1.763239681891905,-1.5478929063800262,3.524084387176515,0.841083,0.7438952815294443,-0.6241506360092461,1.52072894129238,0.6653549135323034,-0.6231495036103957,1.0539306873557162,0.818887,0.8442682645265267,-0.7906325555162118,1.369910537606284,0.8676267806060844,-0.5011219348750999,2.3593358786098193,0.864353423,0.4144363552035682,0.14536465422366135,0.823596666776991,0.49348100411527046,0.4236214678945308,1.3688101838292168,0.683377911,0.3070654943143925,0.13082727992064197,0.7634562177644035,0.8171662472851138,-0.7638029932578494,1.3421859468546415
SCAN,1.6320514562807524,-1.4086139617161748,3.4616411468432844,0.833118,0.657425618373267,-0.5318615037683398,1.4176065477799042,0.6653164411800869,-0.6139496679881452,1.2643692229063586,0.861896,0.7807375703241495,-0.7236959856091607,1.3236140368943126,0.8893441945375782,-0.5509992016624383,2.432612614542794,0.870482395,0.3957311827025141,0.01837471822288348,0.9787571761200269,0.3565056164539181,0.24366509206559137,1.2402871162890705,0.670581665,0.2937700631490337,-0.018111896458247,0.7737168413339823,0.7605606744054686,-0.7040561982711767,1.301439050623852
revM06-L,1.8126034017669972,-1.5321413231072345,4.116170504119069,0.843559,0.8305976824838867,-0.6827893359578121,1.913482813764169,0.8265139584961585,-0.7606023970781985,1.4299990028902059,0.844851,0.9645171765072817,-0.8803058899126776,1.8467558251343625,0.9455144895616568,-0.5758655967808175,2.338046945517469,0.879849018,0.4862380276668599,-0.038437425177250635,1.0281241494058801,0.37872918104154957,0.19567332924821823,0.9869601014145435,0.671454696,0.3556469954879849,-0.057812161751825034,0.732460260674471,0.9315018049336322,-0.8487034459480604,1.8042601471600719
TPSS,1.886872320251199,-1.6423368866723815,3.702052394911277,0.826272,0.7143944759694837,-0.573990202434289,1.6953680921990928,0.6929155724272076,-0.6466006223084567,1.1622845369471466,0.872135,0.8305740288831879,-0.7739204397513499,1.3234270258470708,0.8684253528812059,-0.5320789747946766,2.3406822323444523,0.870852401,0.3884329894858198,0.11873176088062658,0.8580591515601499,0.5629636363674942,0.46365728956924823,1.6498935532628016,0.644351728,0.3066927676383927,0.10952540778048314,0.8348162845916431,0.803396015049031,-0.7469239502156108,1.293012088469443
B3LYP,1.6697874177143908,-1.444552324975802,3.327529923378002,0.833248,0.656926623389156,-0.538073057660281,1.3071016458779638,0.5767860747822038,-0.5350136498216734,0.9789954331982653,0.839813,0.7324141104273968,-0.6807099215785878,1.1689784431401549,0.8970265252758329,-0.5808806653382108,2.3509657243624957,0.864406277,0.3440734941337157,0.03911087574928588,0.8260272644163855,0.38993512116707657,0.3286580098159181,1.136730372798181,0.683169728,0.23188089848319868,0.0404886239723157,0.6138415215644208,0.7055276256834239,-0.6543641771667422,1.1376204270813375
PBE0,1.4635999418166978,-1.240414972882636,3.1067095062790706,0.840866,0.5878257838416894,-0.469274105229107,1.2605971950112043,0.525521573204065,-0.48777587967783115,0.8727101924717369,0.827507,0.665416082224451,-0.6176008547820075,1.1564389104790642,0.8616271507238139,-0.5629044426953831,2.246909922953325,0.866483847,0.324667814295025,-0.006362639685173451,0.7948257716130485,0.2582177853291337,0.18973465050942154,0.8236808163747507,0.693137289,0.20658823958629982,-0.04122222203598633,0.629148613897204,0.6532683941609215,-0.6056966901376939,1.1410756247202158
MN15,1.5337791261162705,-1.2889013013840245,3.3057928313918516,0.833571,0.5744695605996117,-0.45259448383079653,1.296397141491731,0.522351602174957,-0.48260852762505263,0.8696228481681425,0.828108,0.6751550790380042,-0.6212038050920298,1.229638682660763,0.8302433965005321,-0.5053420270389775,2.293343957421051,0.848460825,0.30314751781664445,0.13740339614445826,0.7299185395081269,0.358663066258572,0.30095074671999467,0.8721124002203531,0.737529995,0.19622748668534706,0.0893230783600135,0.5356140918556573,0.6396267694363251,-0.586485808898567,1.1851273529884239
CAM-B3LYP,1.3873986591590448,-1.1644981958045932,2.9489849388560287,0.838049,0.5414813382486316,-0.4274974871885629,1.1548842880264374,0.4335728836813311,-0.4019592253268512,0.7376514303960171,0.826035,0.5772169026322437,-0.5346143173260115,1.0279124857190531,0.8795096431883809,-0.5962704914979402,2.2764856770866295,0.863074345,0.310284968811916,-0.05095916147912367,0.8306480666012419,0.23074220783372382,0.16626847897980174,0.6726154292740489,0.698737222,0.20076891476998374,-0.06345612959958286,0.6514639417295847,0.5562743449181083,-0.5139875058419624,1.000876875506787
$\omega$B97X-V,1.325841144071902,-1.1172380937187327,2.7551725091402233,0.846392,0.5402685489257758,-0.4302407884053899,1.1024998675136892,0.39897766024407577,-0.37428423280726875,0.7526990962037079,0.802263,0.5572809191211107,-0.5211937004023188,0.9606708263693307,0.8588760630365136,-0.5816261607821767,2.202177379099723,0.863961489,0.3001883669483872,-0.04607058925547955,0.795822999377414,0.22390782469909942,0.16132770012928727,0.6172135381919255,0.708002087,0.1902830271999613,-0.05561327671215245,0.6185184835420259,0.5460156549631088,-0.5098647514806219,0.9460385327556295
$\omega$B97M-V,1.3762382192833391,-1.1571225657601234,2.773451846257654,0.841172,0.5392510302652777,-0.42724494818416425,1.0759931509796488,0.40890942312271145,-0.3830097454635797,0.7665921454807094,0.801219,0.575902454160285,-0.5368886659949469,0.9278909819123484,0.9223381537110512,-0.6297719013910644,2.381729604011255,0.85028865,0.2947295908502231,-0.02073928418545286,0.817170765586134,0.21817474088969402,0.14434091890547895,0.6117506958591281,0.733447797,0.20539562545971665,-0.062000558715108,0.6922757216351769,0.5519616897668059,-0.5128400629177218,0.9008138969966168
\end{filecontents*}
\csvreader[before line=\ifthenelse{\equal{\Name}{CCSD}}{
                                    %  ccsd line
                                    \\\hline
                                } { \ifthenelse{\equal{\Name}{$\kappa$-OOMP2}}{
                                            % hf line
                                            \\\hline
                                            & \multicolumn{3}{c|}{\textbf{MP2}} & \multicolumn{3}{c|}{\textbf{sMP2}} & \multicolumn{3}{c|}{\textbf{MP3}} & \multicolumn{3}{c|}{\textbf{sMP3}}\\\hline
                                        }{
                                            % some other line
                                            \\
                                        }
                                }, 
                   head to column names]{newTables/RSE43_filtered.csv}{}{\ifthenelse{\equal{\Name}{CCSD}}{\Name & \mptwormse & \mptwomse & \mptwomaxae &   &  &  &  &  &  &  &  & }{\Name & \mptwormse & \mptwomse & \mptwomaxae &  \scamptwormse & \scamptwomse & \scamptwomaxae & \mpthreermse & \mpthreemse & \mpthreemaxae & \scampthreermse & \scampthreemse & \scampthreemaxae}}\\
        \hline
    \end{tabular}
